Resummation of Cosmological Correlators and their UV-Regularization

Cosmological correlators are important observables in cosmology. They are often approximated by de Sitter space correlators. In this paper, we give a first precise diagrammatical computation of higher loop diagrams to all orders for a conformally coupled scalar in four dimensions. We show that, in contrast to flat space, diagrams of necklace topology do not resum using the natural application of de Sitter-invariant regularization and are thus hard to evaluate. We propose a modification to the UV-regularization of the loops, compatible with de Sitter invariance, but much easier to work with. The modified diagrams can be resummed to give a glimpse at non-perturbative effects for de Sitter correlators. Furthermore, they fit nicely with recently proposed cosmological dressing rules.

==> L0l16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L0l16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L0l16plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L0l16plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L0l16plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L0l16plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L0l16plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_0$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.1595043,0.68994746){\color[rgb]{1,1,1}\rotatebox{-89.603981}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}}%
    \put(0.26350858,0.69190127){\color[rgb]{1,1,1}\rotatebox{-85.095766}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0.41109642,0.68249551){\color[rgb]{1,1,1}\rotatebox{-70.08279}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0.63224502,0.68412607){\color[rgb]{1,1,1}\rotatebox{-43.03024}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{L0l16plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{L0l16plot.pdf}}%
    \put(0.83203704,0.69238242){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{L0l16plot.pdf}}%
  \end{picture}%
\endgroup%


==> L0l1plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L0l1plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L0l1plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L0l1plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L0l1plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L0l1plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L0l1plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_0$ at $\lambda_\mathrm{R} = 1$\end{tabular}}}}%
    \put(0.18635062,0.69605488){\color[rgb]{1,1,1}\rotatebox{-88.909342}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0.27258202,0.69916278){\color[rgb]{1,1,1}\rotatebox{-84.461174}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}}%
    \put(0.38472408,0.69825789){\color[rgb]{1,1,1}\rotatebox{-73.642662}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}}%
    \put(0.53629387,0.69891358){\color[rgb]{1,1,1}\rotatebox{-54.646347}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{L0l1plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{L0l1plot.pdf}}%
    \put(0.83203704,0.72453885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{L0l1plot.pdf}}%
  \end{picture}%
\endgroup%


==> L1l16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L1l16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L1l16plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L1l16plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L1l16plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L1l16plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L1l16plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_1$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.13472989,0.690213){\color[rgb]{1,1,1}\rotatebox{-89.573956}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0.2144663,0.68606032){\color[rgb]{1,1,1}\rotatebox{-84.330269}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}}%
    \put(0.33876781,0.69035808){\color[rgb]{1,1,1}\rotatebox{-69.683282}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}130\end{tabular}}}}}%
    \put(0.46777981,0.68966875){\color[rgb]{1,1,1}\rotatebox{-54.38518}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{L1l16plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{L1l16plot.pdf}}%
    \put(0.83203704,0.72413493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}170\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{L1l16plot.pdf}}%
  \end{picture}%
\endgroup%


==> L2l16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L2l16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L2l16plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L2l16plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L2l16plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L2l16plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L2l16plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_2$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.14664551,0.70229405){\color[rgb]{1,1,1}\rotatebox{-88.740106}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}}%
    \put(0.23655359,0.70042316){\color[rgb]{1,1,1}\rotatebox{-82.613039}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}}%
    \put(0.33422172,0.68796233){\color[rgb]{1,1,1}\rotatebox{-72.232381}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{L2l16plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{L2l16plot.pdf}}%
    \put(0.83203704,0.69645157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}650\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{L2l16plot.pdf}}%
  \end{picture}%
\endgroup%


==> L3l16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L3l16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L3l16plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L3l16plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L3l16plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L3l16plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L3l16plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_3$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.14095278,0.7126247){\color[rgb]{1,1,1}\rotatebox{-88.808901}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}}%
    \put(0.27085592,0.70071727){\color[rgb]{1,1,1}\rotatebox{-77.603203}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{L3l16plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{L3l16plot.pdf}}%
    \put(0.83203704,0.70619022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{L3l16plot.pdf}}%
  \end{picture}%
\endgroup%


==> LambdascanNarrowplot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LambdascanNarrowplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LambdascanNarrowplot.pdf}}%
    \put(0.125,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LambdascanNarrowplot.pdf}}%
    \put(0.34642859,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LambdascanNarrowplot.pdf}}%
    \put(0.56785714,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LambdascanNarrowplot.pdf}}%
    \put(0.78928573,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.51249999,-0.0015667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambdaR$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LambdascanNarrowplot.pdf}}%
    \put(0.1087963,0.12423699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LambdascanNarrowplot.pdf}}%
    \put(0.1087963,0.27725033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LambdascanNarrowplot.pdf}}%
    \put(0.1087963,0.43026366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LambdascanNarrowplot.pdf}}%
    \put(0.1087963,0.58327696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(-0.01811386,0.41250055){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_\Sigma(u = v = 1)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LambdascanNarrowplot.pdf}}%
    \put(0.51249999,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_\Sigma(\lambdaR)$ at $u = v = 1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> LambdascanWideplot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LambdascanWideplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LambdascanWideplot.pdf}}%
    \put(0.125,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LambdascanWideplot.pdf}}%
    \put(0.25416667,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LambdascanWideplot.pdf}}%
    \put(0.38333335,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LambdascanWideplot.pdf}}%
    \put(0.51249999,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LambdascanWideplot.pdf}}%
    \put(0.64166669,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LambdascanWideplot.pdf}}%
    \put(0.77083333,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LambdascanWideplot.pdf}}%
    \put(0.89999997,0.04398466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.51249999,-0.0015667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambdaR$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LambdascanWideplot.pdf}}%
    \put(0.1087963,0.12423699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LambdascanWideplot.pdf}}%
    \put(0.1087963,0.27725033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{LambdascanWideplot.pdf}}%
    \put(0.1087963,0.43026366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{LambdascanWideplot.pdf}}%
    \put(0.1087963,0.58327696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(-0.02158608,0.41250055){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_\Sigma(u = v = 1)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{LambdascanWideplot.pdf}}%
    \put(0.51249999,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde L_\Sigma(\lambdaR)$ at $u = v = 1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cutoffresl16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutoffresl16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutoffresl16plot.pdf}}%
    \put(0.13093923,0.04110534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cutoffresl16plot.pdf}}%
    \put(0.74480972,0.04110531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43787907,0.02333255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cutoffresl16plot.pdf}}%
    \put(0.11167538,0.08316022){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cutoffresl16plot.pdf}}%
    \put(0.11167538,0.71848315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.08287402,0.40962092){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cutoffresl16plot.pdf}}%
    \put(0.43787907,0.74955122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Re}\tilde L^{\tilde\Lambda}_\Sigma$ at $\lambdaR = 16\pi^2$\end{tabular}}}}%
    \put(0.16568931,0.16030285){\color[rgb]{1,1,1}\rotatebox{-57.144999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0.16700856,0.31963951){\color[rgb]{1,1,1}\rotatebox{-32.387421}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.25979539,0.68890068){\color[rgb]{1,1,1}\rotatebox{-76.799943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}}%
    \put(0.38411292,0.69680181){\color[rgb]{1,1,1}\rotatebox{-69.036569}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−40\end{tabular}}}}}%
    \put(0.5467607,0.68801197){\color[rgb]{1,1,1}\rotatebox{-51.628564}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−60\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cutoffresl16plot.pdf}}%
    \put(0.83203704,0.13536941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cutoffresl16plot.pdf}}%
    \put(0.83203704,0.70483723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cutoffresl16plot.pdf}}%
  \end{picture}%
\endgroup%


==> resl16IMAGplot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resl16IMAGplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resl16IMAGplot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resl16IMAGplot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resl16IMAGplot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resl16IMAGplot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resl16IMAGplot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Im}\tilde L_\Sigma$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.17978589,0.65558431){\color[rgb]{1,1,1}\rotatebox{86.993098}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.25636299,0.70671919){\color[rgb]{1,1,1}\rotatebox{-85.324405}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}}%
    \put(0.37226939,0.68286001){\color[rgb]{1,1,1}\rotatebox{-70.43322}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−40\end{tabular}}}}}%
    \put(0.54970494,0.68286724){\color[rgb]{1,1,1}\rotatebox{-48.297054}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−60\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resl16IMAGplot.pdf}}%
    \put(0.83203704,0.09147785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resl16IMAGplot.pdf}}%
    \put(0.83203704,0.69862066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resl16IMAGplot.pdf}}%
  \end{picture}%
\endgroup%


==> resl16plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resl16plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resl16plot.pdf}}%
    \put(0.12806015,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resl16plot.pdf}}%
    \put(0.74193064,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resl16plot.pdf}}%
    \put(0.1087963,0.0860393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resl16plot.pdf}}%
    \put(0.1087963,0.72136223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resl16plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Re}\tilde L_\Sigma$ at $\lambda_\mathrm{R} = 16\pi^2$\end{tabular}}}}%
    \put(0.14835464,0.70556287){\color[rgb]{1,1,1}\rotatebox{-89.172552}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}}%
    \put(0.21564237,0.70006048){\color[rgb]{1,1,1}\rotatebox{-81.225334}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−30\end{tabular}}}}}%
    \put(0.295368,0.70238044){\color[rgb]{1,1,1}\rotatebox{-67.142824}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−40\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resl16plot.pdf}}%
    \put(0.83203704,0.11658916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resl16plot.pdf}}%
    \put(0.83203704,0.72453885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resl16plot.pdf}}%
  \end{picture}%
\endgroup%


==> resl1plot.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resl1plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resl1plot.pdf}}%
    \put(0.12715171,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resl1plot.pdf}}%
    \put(0.74192612,0.04398555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.435,0.02621163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resl1plot.pdf}}%
    \put(0.1087963,0.08509911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resl1plot.pdf}}%
    \put(0.1087963,0.72135756){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07999494,0.4125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resl1plot.pdf}}%
    \put(0.435,0.74722222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Re}\tilde L_\Sigma$ at $\lambda_\mathrm{R} = 1$\end{tabular}}}}%
    \put(0.18439639,0.69592713){\color[rgb]{1,1,1}\rotatebox{-88.794085}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0.26873671,0.69868257){\color[rgb]{1,1,1}\rotatebox{-84.547581}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}}%
    \put(0.37874434,0.69607718){\color[rgb]{1,1,1}\rotatebox{-74.046964}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}}%
    \put(0.52919863,0.69286319){\color[rgb]{1,1,1}\rotatebox{-55.197868}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resl1plot.pdf}}%
    \put(0.83203704,0.08287218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resl1plot.pdf}}%
    \put(0.83203704,0.71618678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resl1plot.pdf}}%
  \end{picture}%
\endgroup%

